Real-time Multi-Adaptive-Resolution-Surfel 6D LiDAR Odometry using Continuous-time Trajectory Optimization

Simultaneous Localization and Mapping (SLAM) is an essential capability for autonomous robots, but due to high data rates of 3D LiDARs real-time SLAM is challenging. We propose a real-time method for 6D LiDAR odometry. Our approach combines a continuous-time B-Spline trajectory representation with a Gaussian Mixture Model (GMM) formulation to jointly align local multi-resolution surfel maps. Sparse voxel grids and permutohedral lattices ensure fast access to map surfels, and an adaptive resolution selection scheme effectively speeds up registration. A thorough experimental evaluation shows the performance of our approach on multiple datasets and during real-robot experiments.

==> adapt_res_select.pgf <==
\begin{tikzpicture}
    \definecolor{red}{rgb}{0.7,0.0,0.0}
    \definecolor{blue}{rgb}{0.2,0.2,0.7}
% trim={<left> <lower> <right> <upper>}

 \node[anchor=north west, inner sep=0] (left_view) at (0, 0) {\includegraphics[trim=0px 0px 0px 0px,clip,width=0.31\linewidth]{./bs_ls_ac_1.jpg}};
 \node[anchor=north west, xshift=0.2cm, inner sep=0] (middle_view) at (left_view.north east) {\includegraphics[trim=0px 0px 0px 0px,clip,width=0.31\linewidth]{./bs_ls_ac_2.jpg}};
 \node[anchor=north west, xshift=0.2cm, inner sep=0] (right_view) at (middle_view.north east) {\includegraphics[trim=0px 0px 0px 0px,clip,width=0.31\linewidth]{./bs_ls_ac.jpg}};

\draw[thick, line width=0.5mm, red] (left_view.north west) [xshift=1.55cm,yshift=-1.9cm] rectangle ++(0.8,-0.8); 
\draw[thick, line width=0.5mm, red] (middle_view.north west) [xshift=1.55cm,yshift=-1.9cm] rectangle ++(0.8,-0.8);
\draw[thick, line width=0.5mm, red] (right_view.north west) [xshift=1.55cm,yshift=-1.9cm] rectangle ++(0.8,-0.8);

\draw[thick, line width=0.5mm, black] (left_view.north west) [xshift=1.95cm,yshift=-0.475cm] rectangle ++(0.8,-0.8); 
\draw[thick, line width=0.5mm, black] (middle_view.north west) [xshift=1.95cm,yshift=-0.475cm] rectangle ++(0.8,-0.8);
\draw[thick, line width=0.5mm, black] (right_view.north west) [xshift=1.95cm,yshift=-0.475cm] rectangle ++(0.8,-0.8);

\draw[thick, line width=0.5mm, blue] (left_view.south east) [xshift=-1.35cm,yshift=0.85cm] rectangle ++( 0.8,-0.8); 
\draw[thick, line width=0.5mm, blue] (middle_view.south east) [xshift=-1.35cm,yshift=0.85cm] rectangle ++(0.8,-0.8);
\draw[thick, line width=0.5mm, blue] (right_view.south east) [xshift=-1.35cm,yshift=0.85cm] rectangle ++(0.8,-0.8);


\node[label,scale=1.0, anchor=north, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_0) at (left_view.south) {Coarser};
 \node[label,scale=1.0, anchor=north, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_1) at (middle_view.south) {Finer};
 \node[label,scale=1.0, anchor=north, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_2) at (right_view.south) {Adaptive};
    
\node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_0) at (left_view.south west) {a)};
\node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_1) at (middle_view.south west) {b)};
\node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_2) at (right_view.south west) {c)};
 
%     \draw[help lines,xstep=1.,ystep=0.5] (0,0) grid (7,-8);
  \end{tikzpicture}


==> assembled_map_drz.pgf <==
\begin{tikzpicture}
    \definecolor{red}{rgb}{0.7,0.0,0.0}
    \definecolor{blue}{rgb}{0.2,0.2,0.7}
% trim={<left> <lower> <right> <upper>}

 \node[anchor=north west, inner sep=0] (left_view) at (0, 0) {\includegraphics[trim=200px 0px 0px 0px,clip,width=0.49\textwidth]{./drz_left_view.jpg}};
 \node[anchor=north west, xshift=0.2cm, inner sep=0] (right_view) at (left_view.north east) {\includegraphics[trim=0px 0px 0px 0px,clip,width=0.49\textwidth]{./drz_right_view.jpg}};
 \node[anchor=north west, yshift=-0.2cm, inner sep=0] (top_view) at (left_view.south west) {\includegraphics[trim=0px 80px 0px 850px,clip,width=0.98\textwidth]{./drz_top_view.jpg}};
    
 \node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_0) at (left_view.south west) {a)};
 \node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_1) at (right_view.south west) {b)};
 \node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_2) at (top_view.south west) {c)};
    
%     \draw[help lines,xstep=1.,ystep=0.5] (0,0) grid (7,-8);
  \end{tikzpicture}


==> assembled_map_lbh.pgf <==
\begin{tikzpicture}
    \definecolor{red}{rgb}{0.7,0.0,0.0}
    \definecolor{blue}{rgb}{0.2,0.2,0.7}
% trim={<left> <lower> <right> <upper>}

 \node[anchor=north west, inner sep=0] (left_top_view) at (0, 0) {\includegraphics[trim=0px 0px 0px 0px,clip,width=0.49\textwidth]{./lbh_lsm_l0.jpg}};
 \node[anchor=north west,xshift=0.2cm, inner sep=0] (right_top_view) at (left_top_view.north east) {\includegraphics[trim=0px 0px 0px 0px,clip,width=0.49\textwidth]{./lbh_lsm_l0t.jpg}};

 \node[anchor=north west, yshift=0.2cm, inner sep=0] (left_bot_view) at (left_top_view.south west) {\includegraphics[trim=0px 0px 0px 0px,clip,width=0.49\textwidth]{./lbh_right_view.jpg}};
 \node[anchor=north west, yshift=0.2cm, inner sep=0] (right_bot_view) at (right_top_view.south west) {\includegraphics[trim=0px 0px 0px 0px,clip,width=0.49\textwidth]{./lbh_top_view.jpg}};

    
 \node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_0) at (left_top_view.south west) {a)};
 \node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_1) at (right_top_view.south west) {b)};
 \node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_2) at (left_bot_view.south west) {c)};
 \node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_3) at (right_bot_view.south west) {d)};
    
%     \draw[help lines,xstep=1.,ystep=0.5] (0,0) grid (7,-8);
  \end{tikzpicture}


==> lattice_grid.pgf <==
\begin{tikzpicture}
    \definecolor{red}{rgb}{0.7,0.0,0.0}
    \definecolor{blue}{rgb}{0.2,0.2,0.7}
% trim={<left> <lower> <right> <upper>}


% scans
 \node[anchor=north west, inner sep=0] (left_top_view) at (0, 0)  {\includegraphics[trim=0px 0px 0px 0px,clip,width=0.29\textwidth]{./bs_sm_scan_noa_200_2s.jpg}};
 \node[anchor=north west, yshift=-0.2cm, inner sep=0] (left_bot_view) at (left_top_view.south west)  {\includegraphics[trim=0px 0px 0px 0px,clip,width=0.29\textwidth]{./bs_lsm_map_noa_200_s.jpg}};

% grid: surfel map and local map
 \node[anchor=north west, xshift=0.2cm, inner sep=0] (middle_top_view) at (left_top_view.north east) {\includegraphics[trim=0px 0px 0px 0px,clip,width=0.29\textwidth]{./bs_sm_noa_200_2.jpg}};
 \node[anchor=north west, yshift=-0.2cm, inner sep=0] (middle_bot_view) at (middle_top_view.south west) {\includegraphics[trim=0px 0px 0px 0px,clip,width=0.29\textwidth]{./bs_lsm_noa_200_l2.jpg}};

% lattice: surfel map and local map
 \node[anchor=north west, xshift=0.2cm, inner sep=0] (right_top_view) at (middle_top_view.north east) {\includegraphics[trim=0px 0px 0px 0px,clip,width=0.29\textwidth]{./lat_sm_noa_200_2.jpg}};
 \node[anchor=north west, yshift=-0.2cm, inner sep=0] (right_bot_view) at (right_top_view.south west) {\includegraphics[trim=0px 0px 0px 0px,clip,width=0.29\textwidth]{./lat_lsm_noa_200_l2.jpg}};

\node[label,scale=1.0, anchor=south, rectangle, fill=white, align=center, rotate=90, font=\scriptsize\sffamily] (n_6) at (left_top_view.west) {Single Scan};
\node[label,scale=1.0, anchor=south, rectangle, fill=white, align=center, rotate=90, font=\scriptsize\sffamily] (n_7) at (left_bot_view.west) {Local Map};

\node[label,scale=1.0, anchor=north, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_8) at (left_bot_view.south) {Point Cloud};
\node[label,scale=1.0, anchor=north, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_9) at (middle_bot_view.south) {Voxel Grid};
\node[label,scale=1.0, anchor=north, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_10) at (right_bot_view.south) {Lattice};
    
 \node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_0) at (left_top_view.south west) {a)};
 \node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_1) at (left_bot_view.south west) {d)};
 
 \node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_2) at (middle_top_view.south west) {b)};
\node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_3) at (middle_bot_view.south west) {e)};

 \node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_4) at (right_top_view.south west) {c)};
 \node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_5) at (right_bot_view.south west) {f)};
%     \draw[help lines,xstep=1.,ystep=0.5] (0,0) grid (7,-8);
  \end{tikzpicture}


==> system.pgf <==
\begin{tikzpicture}
[content_node/.append style={font=\sffamily,minimum size=1.5em,minimum width=6em,draw,align=center,rounded corners,scale=0.65},
label_node/.append style={font=\sffamily,scale=0.5},
group_node/.append style={font=\sffamily,dotted,align=center,rounded corners,inner sep=1em,thick},>={Stealth[inset=0pt,length=4pt,angle'=45]}]

\definecolor{red}{rgb}     {0.5,0.0,0.0}
\definecolor{green}{rgb}   {0.0,0.5,0.0}
\definecolor{blue}{rgb}    {0.0,0.0,0.5}
\definecolor{grey}{rgb}    {0.5,0.5,0.5}

\draw[thick, rounded corners, grey!20!white,fill] (-1.8,2.2) -- (-1.8,3.8) -- (0.25,3.8) -- (0.25,2.2) -- cycle;
\node(Label)[label_node,align=center,anchor=south west] at (-1.6,3.8){\textbf{Sliding} \\ \textbf{Registration} \\ \textbf{Window}};

\draw[thick, rounded corners, grey!20!white,fill] (4.6,2.) -- (4.6,4.0) -- (7.1,4.) -- (7.1,2.) -- cycle;
\node(Label)[label_node,align=left,anchor=south west] at (5.4,4){\textbf{Local Map}};

\node(Reg)[content_node,fill=blue!15!white,minimum width=3cm,minimum height=1.5cm] at (2.5,3.0){\textbf{Registration}};

\node(LIDAR)[content_node,fill=green!15!white] at (-1,5) {LiDAR};

\node(Scan1)[content_node,fill=blue!15!white] at (-1,3.5) {Scan $t_l$};
\node(ScanN)[content_node,fill=blue!15!white] at (-1,2.5) {Scan $t_{l-n}$};

\node(KF1)[content_node,fill=blue!15!white] at (6.3,3.5) {Keyframe $1$};
\node(KFN)[content_node,fill=blue!15!white] at (6.3,2.5) {Keyframe $N$};

\node(Spline)[content_node,fill=blue!15!white,rotate=90,anchor=north] at (-0.2,3) {Spline};

\node(Map)[content_node,fill=blue!15!white,rotate=90,anchor=north] at (4.7,3) {Local Surfel Map};

\node(CheckKF)[content_node,fill=blue!15!white] at (-1,1.5) {Create\\Keyframe?};

\draw[->,thick] (LIDAR.180) -- (LIDAR.180 -| -2,0) -- node[label_node,midway,below,rotate=90] {\SI{10}{\hertz}} node[label_node,midway,above,rotate=90] {Scan} (-2,0 |- Scan1.180) -- (Scan1.180);

\draw[dotted,thick] (Scan1.270) -- (ScanN.90);
\draw[dotted,thick] (KF1.270) -- (KFN.90);
\draw[dashed,->,thick] (KF1.180) -- (Map.270);
\draw[dashed,->,thick] (KFN.180) -- (Map.270);

\draw[->,thick] (ScanN.270) -- node[label_node,midway,right] {\SI{10}{\hertz}} node[label_node,midway,left] {Scan, Pose} (CheckKF.90);

\draw[->,thick] (CheckKF) -- node[label_node,midway,below] {\SI{10}{\hertz}} node[label_node,midway,above] {Scan, Pose} (CheckKF.0-| KFN.270) -- (KFN.270);

\draw[->,thick] (Spline.270) -- node[label_node,midway,below] {Spline}
node[label_node,midway,above] {Surfels} (Reg.180);

\draw[->,thick] (Reg.270) -- (Reg.270 |- 0,2 ) -- node[label_node,midway,above] {Update}  (Spline.180 |- 0,2 )-- (Spline.180);

\draw[->,thick] (Map.90) -- node[label_node,midway,above] {Surfels} (Reg.0);

% \draw[help lines,xstep=0.5,ystep=.5] (-4,-2) grid (5,5);
\end{tikzpicture}


==> teaser.pgf <==
\begin{tikzpicture}
    \definecolor{red}{rgb}{0.7,0.0,0.0}
    \definecolor{blue}{rgb}{0.2,0.2,0.7}
% trim={<left> <lower> <right> <upper>}

\begin{scope}
    \draw[thick, red] (0,0) to (7,-4);
    \clip (0,0) to (7,-4) to (7,0) to (0,0);
    \node[anchor=north west, inner sep=0] (map) at (0, 0) {\includegraphics[trim=0mm 0mm 0mm 0mm,clip,width=0.8\linewidth]{./bs_ls_na_1.jpg}};
\end{scope}
\begin{scope}
    \clip (0,0) to (0,-4) to (7,-4) to (0,0);
    \node[anchor=north west, inner sep=0] (map) at (0, 0) {\includegraphics[trim=0mm 0mm 0mm 0mm,clip,width=0.8\linewidth]{./bs_sm_spline_5s_23_m.jpg}};
\end{scope}

    \node[draw,thick,line width=0.5mm,blue,anchor=north west, inner sep=0] (closeup) at (0, -4) {\includegraphics[trim=1500px 500px 200px 600px,clip,width=0.8\linewidth]{./bs_spline_5s_23_m.jpg}};
    
\node[label,scale=1.0, anchor=south west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_0) at (0.04,-4) {a)};
\node[label,scale=1.0, anchor=north west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_1) at (6.5,0) {b)};
\node[label,scale=1.0, anchor=north west, rectangle, fill=white, align=center, font=\scriptsize\sffamily] (n_2) at (0.04,-7) {c)};

\draw[line width=0.25mm, blue] (3.25, -3.2) rectangle ++(1.2,0.9);
\draw[line width=0.25mm, blue] (3.25, -3.2) -- (closeup.north west);
\draw[line width=0.25mm, blue] (4.45, -3.2) -- (closeup.north east);

%     \draw[help lines,xstep=1.,ystep=0.5] (0,0) grid (7,-8);
  \end{tikzpicture}

